Learning Video Representations from Large Language Models

We introduce LaViLa, a new approach to learning video-language representations by leveraging Large Language Models (LLMs). We repurpose pre-trained LLMs to be conditioned on visual input, and finetune them to create automatic video narrators. Our auto-generated narrations offer a number of advantages, including dense coverage of long videos, better temporal synchronization of the visual information and text, and much higher diversity of text. The video-text embedding learned contrastively with these additional auto-generated narrations outperforms the previous state-of-the-art on multiple first-person and third-person video tasks, both in zero-shot and finetuned setups. Most notably, LaViLa obtains an absolute gain of 10.1% on EGTEA classification and 5.9% Epic-Kitchens-100 multi-instance retrieval benchmarks. Furthermore, LaViLa trained with only half the narrations from the Ego4D dataset outperforms baseline models trained on the full set, and shows positive scaling behavior on increasing pre-training data and model size.

==> graphs/data_model_scaling.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar=10pt,
		bar width=30pt,
		enlargelimits=0.15,
		axis y line*=left,
		axis x line*=bottom,
		legend style={at={(0.2,0.95)},
		anchor=north,legend columns=1},
		ylabel={Avg. mAP},
		xlabel={\narrator's architecture},
		symbolic x coords={Default, TSF-B, TSF-L, TSF-L@HR},
		xtick=data,
		nodes near coords,
		nodes near coords align={vertical},
		every node near coord/.append style={font=\Large, Black, /pgf/number format/.cd,fixed zerofill,precision=1},
		width=\linewidth,
		height=0.45\linewidth,
		ymin=25, ymax=35,
		ymajorgrids = true,
		ylabel style={font=\Huge},
		xlabel style={font=\Huge},
		tick label style={font=\huge},
		legend style={font=\huge, at={(0.03,0.85)}, anchor=west}, %
		legend cell align={left},
		]
		\addlegendimage{empty legend}
		\addplot [NiceBlue!50!white,fill=NiceBlue!50!white] coordinates {
		(Default, 26.0) (TSF-B, 26.2) (TSF-L, 28.1) (TSF-L@HR, 29.7)};
		\addplot [color_our!80!white,fill=color_our!80!white] coordinates {
		(Default, 29.8) (TSF-B, 29.6) (TSF-L,31.0) (TSF-L@HR,35.0)};
		\addlegendentry{\hspace{-0.2cm}Dual-Encoder's Video Architecture}
		\addlegendentry{TSF-B}
   		\addlegendentry{TSF-L}
	\end{axis}
\end{tikzpicture}


==> graphs/data_ratio_egomcq.tex <==

\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=48, ymax=60,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		xtick={0,20,50,100},
		ytick={50,52,54,56,58},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		title style={font=\Large},
		]
		\addplot[mark=o,style={thick},gray] plot coordinates {
			(10, 49.93)
			(20, 51.93)
			(50, 54.63)
			(100, 54.28)
		};
		\addplot[mark=triangle,style={thick},NiceBlue] plot coordinates {
			(10, 50.37)
			(20, 52.27)
			(50, 55.21)
			(100, 58.31)
		};
		\addplot[dashed,gray] plot coordinates {
			(0, 54.28)
			(100, 54.28)
		};
		\addplot[mark=asterisk,color_ao,mark options={scale=2,thick},only marks] plot coordinates {
			(100, 57.2)
		};
		\label{pgf:ego4d_mcq}
	\end{axis}
\end{tikzpicture}

==> graphs/data_ratio_egtea.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=20, ymax=32,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		ytick={22,24,26,28,30},
		xtick={0,20,50,100},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		title style={font=\Large},
		]
		\addplot[mark=o,style={thick},gray] plot coordinates {
			(10, 22.5)
			(20, 24.1)
			(50, 26.1)
			(100, 27.3)
		};
		\addplot[mark=triangle,style={thick},NiceBlue] plot coordinates {
			(10, 22.4)
			(20, 24.8)
			(50, 27.6)
			(100, 29.2)
		};
		\addplot[dashed,gray] plot coordinates {
			(0, 27.3)
			(100, 27.3)
		};
		\label{pgf:egtea_mean}
	\end{axis}
\end{tikzpicture}



==> graphs/data_ratio_ek100_map.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=19, ymax=31,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		xtick={0,20,50,100},
		ytick={21,23,25,27,29},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		]

		\addplot[mark=o,style={thick},gray] plot coordinates {
			(10, 21.8)
			(20, 23.5)
			(50, 25.4)
			(100, 26.0)
		};
		\addplot[mark=triangle,style={thick},NiceBlue] plot coordinates {
			(10, 22.7)
			(20, 24.6)
			(50, 25.8)
			(100, 28.2)
		};
		\addplot[dashed,gray] plot coordinates {
			(0, 26.0)
			(100, 26.0)
		};
		\addplot[mark=asterisk,color_ao,mark options={scale=2,thick},only marks] plot coordinates {
			(100, 22.3)
		};
		\label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}



==> graphs/data_ratio_ek100_ndcg.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=26, ymax=32,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		xtick={0,20,50,100},
		ytick={27,28,29,30,31},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		]

		\addplot[mark=o,style={thick},gray] plot coordinates {
			(10, 26.9)
			(20, 27.9)
			(50, 28.5)
			(100, 29.0)
		};
		\addplot[mark=triangle,style={thick},NiceBlue] plot coordinates {
			(10, 27.7)
			(20, 28.6)
			(50, 29.0)
			(100, 30.2)
		};
		\addplot[dashed,gray] plot coordinates {
			(0, 29.0)
			(100, 29.0)
		};
		\addplot[mark=asterisk,color_ao,mark options={scale=2,thick},only marks] plot coordinates {
			(100, 27.4)
		};
		\label{pgf:ek100_ndcg}
	\end{axis}
\end{tikzpicture}


==> graphs/data_ratio_vitl_egomcq.tex <==

\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=51, ymax=61,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		xtick={0,20,50,100},
		ytick={52,54,56,58,60},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		title style={font=\Large},
		]
		\addplot[mark=o,style={thick},gray] plot coordinates {
			(10, 53.58)
			(20, 55.55)
			(50, 56.52)
			(100, 58.07)
		};
		\addplot[mark=triangle,style={thick},color_our] plot coordinates {
			(10, 53.66)
			(20, 55.99)
			(50, 58.15)
			(100, 59.35)
		};
		\addplot[dashed,gray] plot coordinates {
			(0, 58.07)
			(100, 58.07)
		};
		\addplot[mark=asterisk,color_ao,mark options={scale=2, thick},only marks] plot coordinates {
			(100, 57.2)
		};
		\label{pgf:ego4d_mcq}
	\end{axis}
\end{tikzpicture}

==> graphs/data_ratio_vitl_egtea.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=26, ymax=38,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		ytick={28,30,32,34,36},
		xtick={0,20,50,100},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		title style={font=\Large},
		]
		\addplot[mark=o,style={thick},gray] plot coordinates {
			(10, 28.2)
			(20, 32.1)
			(50, 31.7)
			(100, 33.7)
		};
		\addplot[mark=triangle,style={thick},color_our] plot coordinates {
			(10, 31.4)
			(20, 33.1)
			(50, 34.2)
			(100, 35.9)
		};
		\addplot[dashed,gray] plot coordinates {
			(0, 33.7)
			(100, 33.7)
		};
		\label{pgf:egtea_mean}
	\end{axis}
\end{tikzpicture}



==> graphs/data_ratio_vitl_ek100_map.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=19, ymax=33,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		xtick={0,20,50,100},
		ytick={20,23,26,29, 32},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		]
		
		\addplot[mark=o,style={thick},gray] plot coordinates {
			(10, 26.7)
			(20, 28.1)
			(50, 29.1)
			(100, 30.3)
		};
		\addplot[mark=triangle,style={thick},color_our] plot coordinates {
			(10, 26.3)
			(20, 27.9)
			(50, 30.4)
			(100, 31.4)
		};
		\addplot[dashed,gray] plot coordinates {
			(0, 30.3)
			(100, 30.3)
		};
		\addplot[mark=asterisk,color_ao,mark options={scale=2, thick},only marks] plot coordinates {
			(100, 22.3)
		};
		\label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}



==> graphs/data_ratio_vitl_ek100_ndcg.tex <==
\begin{tikzpicture}
	\begin{axis} [
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=26.25, ymax=33.75,
		xmin=0, xmax=100,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
		xtick={0,20,50,100},
		ytick={27,28.5,30,31.5,33},
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		legend style={at={(0.35,0.2)},anchor=west},
		]
		
		\addplot[mark=o,style={thick},gray] plot coordinates {
			(10, 29.4)
			(20, 29.9)
			(50, 30.5)
			(100, 31.0)
		};
		\addplot[mark=triangle,style={thick},color_our] plot coordinates {
			(10, 30.1)
			(20, 30.2)
			(50, 31.5)
			(100, 32.2)
		};
		\addplot[dashed,gray] plot coordinates {
			(0, 31.0)
			(100, 31.0)
		};
		\addplot[mark=asterisk,color_ao,mark options={scale=2, thick},only marks] plot coordinates {
			(100, 27.4)
		};
		\label{pgf:ek100_ndcg}
	\end{axis}
\end{tikzpicture}


==> graphs/data_sota_radar_unbias.tex <==
\newcommand{\lattice}{4}
\newcommand{\naxis}{8}
\newcommand{\amax}{66.5}
\newcommand{\amin}{59.4}

\newcommand{\bmax}{50.9}
\newcommand{\bmin}{45.0}

\newcommand{\cmax}{36.1}
\newcommand{\cmin}{32.1}

\newcommand{\dmax}{63.1}
\newcommand{\dmin}{57.2}

\newcommand{\emax}{76.0}
\newcommand{\emin}{65.9}

\newcommand{\fmax}{51.0}
\newcommand{\fmin}{50.5}

\newcommand{\gmax}{88.1}
\newcommand{\gmin}{82.7}

\newcommand{\hmax}{61.5}
\newcommand{\hmin}{54.3}

\newcommand{\origin}{0.8}

\newcommand\ColorBox[1]{\textcolor{#1}{\rule{3ex}{3ex}}}

\newcommand{\annotMark}[5]{
	\pgfmathsetmacro{\xcor}{#3*cos{(#1*#2)}/(1/#4)};
	\pgfmathsetmacro{\ycor}{#3*sin{(#1*#2)}/(1/#4)};
	\draw (\xcor,\ycor)node[anchor=south]{#5};
}


\begin{tikzpicture}[rotate=0, scale=0.95,every node/.style={inner sep=-15,outer sep=-15}]
	\tkzKiviatDiagram[lattice=\lattice, gap=1, step=1, label space=1.6]
	{EK-100 Multi-Instance Retrieval (nDCG),
		EK-100 Multi-Instance Retrieval (mAP),
		CharadesEgo Recognition \\(mAP),
		EgoMCQ \\(intra-vid. acc.),
		EGTEA Recognition (mean acc.),
		EK-100 Recognition (top-1 acc.),
		UCF-101 Recognition (linear probing mean acc.),
		HMDB-51 Recognition (linear probing mean acc.)}
	
		\tkzKiviatLine[thick, fill=color_our!80, color=NiceGreen, opacity=0.5](
		\fpeval{(66.5/\amax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(50.9/\bmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(36.1/\cmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(63.1/\dmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(76.0/\emax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(51.0/\fmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(88.1/\gmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(61.5/\hmax-\origin)/(1 - \origin)*\lattice})
		\tkzKiviatLine[thick, fill=gray!50, color=gray, opacity=0.5](
		\fpeval{(59.4/\amax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(45.0/\bmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(32.1/\cmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(57.2/\dmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(65.9/\emax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(50.5/\fmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(82.7/\gmax-\origin)/(1 - \origin)*\lattice},
		\fpeval{(54.3/\hmax-\origin)/(1 - \origin)*\lattice})
	\annotMark{0}{360/\naxis}{2}{1}{\amin};
	\annotMark{0}{360/\naxis}{3.4}{1}{\amax};
	\annotMark{1}{360/\naxis}{2.5}{1}{\bmin};
	\annotMark{1}{360/\naxis}{3.8}{1}{\bmax};
	\annotMark{2}{360/\naxis}{2.7}{1}{\cmin};
	\annotMark{2}{360/\naxis}{4.2}{1}{\cmax};
	\annotMark{3}{360/\naxis}{2.7}{1}{\dmin};
	\annotMark{3}{360/\naxis}{3.8}{1}{\dmax};
	\annotMark{4}{360/\naxis}{1.9}{1}{\emin};
	\annotMark{4}{360/\naxis}{3.4}{1}{\emax};
	\annotMark{5}{360/\naxis}{2.8}{1}{\fmin};
	\annotMark{5}{360/\naxis}{3.7}{1}{\fmax};
	\annotMark{6}{360/\naxis}{1.7}{1}{\gmin};
	\annotMark{6}{360/\naxis}{3.7}{1}{\gmax};
	\annotMark{7}{360/\naxis}{2}{1}{\hmin};
	\annotMark{7}{360/\naxis}{3.2}{1}{\hmax};
	\node[anchor=south west,xshift=-60pt,yshift=20pt] at (current bounding box.south east)
{
	\begin{tabular}{@{}lp{3cm}@{}}
		\ColorBox{color_our!80} & \ours (Ours) \\
		\ColorBox{gray!50} & Previous SOTA \\
	\end{tabular}
};
\end{tikzpicture}

